Size-dependent effects in solutions of small metal nanoparticles

A new theoretical approach for the calculation of optical properties of complex solutions is proposed. It is based on a dielectric matrix with included small metallic inclusions (less than 3 nm) of spherical shape. We take into account the mutual interactions between the inclusions and the quantum finite-size effects. On the basis of the effective medium model, TDLDA and Kohn-Sham theories, some analytical expressions for the effective dielectric permittivity of the solution are obtained.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

